Large Girth and Small Oriented Diameter Graphs

In 2015, Dankelmann and Bau proved that for every bridgeless graph $G$ of order $n$ and minimum degree $\delta$ there is an orientation of diameter at most $11\frac{n}{\delta+1}+9$. In 2016, Surmacs reduced this bound to $7\frac{n}{\delta+1}.$ In this paper, we consider the girth of a graph $g$ and show that for any $\varepsilon>0$ there is a bound of the form $(2g+\varepsilon)\frac{n}{h(\delta,g)}+O(1)$, where $h(\delta,g)$ is a polynomial. Letting $g=3$ and $\varepsilon<1$ gives an inprovement on the result by Surmacs.

==> FirstAugment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subgraph] (0) at (-16, 0) {$H_i$};
		\node [style=smallBlack, label={below:$p_1$}] (1) at (-11, 0) {};
		\node [style=smallBlack, label={below:$p_2$}] (2) at (-6, 0) {};
		\node [style=smallBlack, label={below:$p_3$}] (4) at (-3, 0) {};
		\node [style=smallBlack, label={above:$q_1$}] (6) at (-14.75, 1.25) {};
		\node [style=smallBlack, label={above:$q_3$}] (9) at (-12.25, 1.25) {};
		\node [style=smallBlack, label={above:$q_4$}] (10) at (-9.75, 1.25) {};
		\node [style=smallBlack, label={above:$q_6$}] (13) at (-7.25, 1.25) {};
		\node [style=smallBlack, label={left:$q_{7}$}] (18) at (-16, 3) {};
		\node [style=smallBlack, label={right:$q_{11}$}] (19) at (-3, 3) {};
		\node [style=smallBlack, label={above:$q_{10}$}] (20) at (-5.5, 5.25) {};
		\node [style=smallBlack, label={above:$q_{8}$}] (21) at (-13.5, 5.25) {};
		\node [style=smallBlack, label={above:$q_{9}$}] (22) at (-9.5, 5.25) {};
		\node [style=smallBlack, label={above:$q_2$}] (24) at (-13.5, 2.5) {};
		\node [style=smallBlack, label={above:$q_5$}] (25) at (-8.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left=45] (18) to (21);
		\draw [bend right=45] (19) to (20);
		\draw (21) to (22);
		\draw (19) to (4);
		\draw (18) to (0);
		\draw (0) to (6);
		\draw (9) to (1);
		\draw (1) to (10);
		\draw (13) to (2);
		\draw (6) to (24);
		\draw (24) to (9);
		\draw (10) to (25);
		\draw (25) to (13);
		\draw (2) to (4);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> FirstAugment1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subgraph] (0) at (-6.5, 0) {$H_i$};
		\node [style=smallBlack, label={below:$p_1$}] (1) at (-1.5, 0) {};
		\node [style=smallBlack, label={below:$p_2$}] (2) at (3.5, 0) {};
		\node [style=smallBlack, label={below:$p_3$}] (3) at (6.5, 0) {};
		\node [style=grayedOut] (4) at (-5.25, 1.25) {};
		\node [style=grayedOut] (5) at (-2.75, 1.25) {};
		\node [style=grayedOut] (6) at (-0.25, 1.25) {};
		\node [style=grayedOut] (7) at (2.25, 1.25) {};
		\node [style=smallBlack, label={left:$q_{1}$}] (8) at (-6.5, 3) {};
		\node [style=smallBlack, label={right:$q_{5}$}] (9) at (6.5, 3) {};
		\node [style=smallBlack, label={above:$q_{4}$}] (10) at (4, 5.25) {};
		\node [style=smallBlack, label={above:$q_{2}$}] (11) at (-4, 5.25) {};
		\node [style=smallBlack, label={above:$q_{3}$}] (12) at (0, 5.25) {};
		\node [style=grayedOut] (13) at (-4, 2.5) {};
		\node [style=grayedOut] (14) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left=45, looseness=1.00] (8) to (11);
		\draw [bend right=45, looseness=1.00] (9) to (10);
		\draw (11) to (12);
		\draw (9) to (3);
		\draw (8) to (0);
		\draw [style=Deleted] (0) to (4);
		\draw [style=Deleted] (5) to (1);
		\draw [style=Deleted] (1) to (6);
		\draw [style=Deleted] (7) to (2);
		\draw [style=Deleted] (4) to (13);
		\draw [style=Deleted] (13) to (5);
		\draw [style=Deleted] (6) to (14);
		\draw [style=Deleted] (14) to (7);
		\draw (2) to (3);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> SecondAugment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subgraph] (0) at (-16, 0) {$H_i$};
		\node [style=smallBlack, label={below:$p_1$}] (1) at (-11, 0) {};
		\node [style=smallBlack, label={below:$p_2$}] (2) at (-6, 0) {};
		\node [style=smallBlack, label={below:$p_3$}] (3) at (-1, 0) {};
		\node [style=smallBlack, label={above:$q_1$}] (6) at (-14.5, 2) {};
		\node [style=smallBlack, label={above:$q_2$}] (7) at (-13, 4) {};
		\node [style=smallBlack, label={above:$q_3$}] (8) at (-9, 4) {};
		\node [style=smallBlack, label={above:$q_4$}] (9) at (-7.5, 2) {};
		\node [style=smallBlack, label={above:$q_5$}] (10) at (-6.5, 4) {};
		\node [style=smallBlack, label={above:$q_6$}] (11) at (-3, 4) {};
		\node [style=smallBlack, label={above:$q_7$}] (12) at (-2, 2) {};
		\node [style=grayedOut] (13) at (-10, 6) {};
		\node [style=grayedOut] (14) at (-6, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (0) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (9) to (2);
		\draw [bend left, looseness=0.75] (1) to (10);
		\draw (12) to (3);
		\draw [style=Deleted] (7) to (13);
		\draw [style=Deleted] (13) to (14);
		\draw [style=Deleted] (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> SecondAugment1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subgraph] (0) at (-16, 0) {$H_i$};
		\node [style=smallBlack, label={below:$p_1$}] (1) at (-11, 0) {};
		\node [style=smallBlack, label={below:$p_2$}] (2) at (-6, 0) {};
		\node [style=smallBlack, label={below:$p_3$}] (3) at (-1, 0) {};
		\node [style=smallBlack, label={above:$q_1$}] (6) at (-14.5, 2) {};
		\node [style=smallBlack, label={above:$q_2$}] (7) at (-13, 4) {};
		\node [style=grayedOut] (8) at (-9, 4) {};
		\node [style=grayedOut] (9) at (-7.5, 2) {};
		\node [style=grayedOut] (10) at (-6.5, 4) {};
		\node [style=smallBlack, label={above:$q_5$}] (11) at (-3, 4) {};
		\node [style=smallBlack, label={above:$q_6$}] (12) at (-2, 2) {};
		\node [style=smallBlack, label={above:$q_3$}] (13) at (-10, 6) {};
		\node [style=smallBlack, label={above:$q_4$}] (14) at (-6, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (0) to (6);
		\draw (6) to (7);
		\draw [style=Deleted] (7) to (8);
		\draw [style=Deleted] (8) to (9);
		\draw [style=Deleted] (10) to (11);
		\draw (11) to (12);
		\draw [style=Deleted] (9) to (2);
		\draw [style=Deleted, bend left, looseness=0.75] (1) to (10);
		\draw (12) to (3);
		\draw (7) to (13);
		\draw (13) to (14);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

